Nonlinear quantum computation by amplified encodings

This paper presents a novel framework for high-dimensional nonlinear quantum computation that exploits tensor products of amplified vector and matrix encodings to efficiently evaluate multivariate polynomials. The approach enables the solution of nonlinear equations by quantum implementations of the fixed-point iteration and Newton's method, with quantitative runtime bounds derived in terms of the error tolerance. These results show that a quantum advantage, characterized by a logarithmic scaling of complexity with the dimension of the problem, is preserved. While Newton's method attains near-optimal theoretical complexity, the fixed-point iteration may be better suited to near-term noisy hardware, as supported by our numerical experiments.

==> circuit.tex <==
\documentclass[border=2px]{standalone}

\usepackage{tikz}
\usetikzlibrary{quantikz2}

\begin{document}
\scalebox{0.95}{
\begin{quantikz}[row sep=0.2em]
	 	\lstick{$x$ :  \oldket{0}} & \qw & \qw & \gate{\mathrm{H}} & \gate{U_{x}} & \qw & \gate{\mathrm{H}} & \qw & \ctrl{1} & \qw & \qw & \qw\\
	 	\lstick{$y$ :  \oldket{0}} & \qw & \qw & \qw & \qw & \gate{U_{x}} & \qw & \gate{\mathrm{H}} & \targ & \qw & \qw & \rstick{\bra{0}} \\
	 	\lstick{$a$ :  \oldket{0}} & \gate{\mathrm{R_Y}(\theta)} & \gate{\mathrm{Z}} & \ctrl[open]{-2} & \ctrl{-2} & \ctrl{-1} & \ctrl{-2} & \ctrl{-1} & \ctrl{-1} & \gate{\mathrm{R_Y}(-\theta)} & \rstick{\bra{0}}
\end{quantikz}
}
\end{document}

==> circuit_square.tex <==
\documentclass[border=2px]{standalone}

\usepackage{tikz}
\usetikzlibrary{quantikz2}

\begin{document}
    \scalebox{0.9}{
    \begin{quantikz}[row sep=0.2em, column sep=1.3em]
	 	\lstick[2]{\oldket{0}}  & \wireoverride{n} \wire[l][1]["\vdots"{below,font=\normalfont,inner sep=-0.5ex,pos=0.8}]{q} & \gate[disable auto height,2]{U_v} \gategroup[4,steps=4,style={dashed,inner sep=0.1em},label style={anchor=north,yshift=-0.15cm,xshift=1.1cm}]{\small $U_{v^2}$} & \ctrl{2} & \wireoverride{n} \wire[l][1]["\ddots"{below,font=\normalfont,inner sep=-0.5ex,pos=0.0}]{q} & & & \gate[disable auto height,4]{U_{v^2}^\dag} & \ctrl[open]{1} & \gate[disable auto height,4]{U_{v^2}} & & \midstick[4,brackets=none]{\dots} & & \gate[disable auto height,4]{U_{v^2}^\dag} & \ctrl[open]{1} & \gate[disable auto height,4]{U_{v^2}} & \\
	 	& & & & & \ctrl{2} & & & \ctrl[open]{1} & & & & & & \ctrl[open]{1} & & \\
	 	\lstick[2]{\oldket{0}} & \wireoverride{n} \wire[l][1]["\vdots"{below,font=\normalfont,inner sep=-0.5ex,pos=0.9}]{q} & \gate[disable auto height,2]{U_v} & \targ &  & \wireoverride{n} \wire[l][1]["\ddots"{below,font=\normalfont,inner sep=-0.5ex,pos=0.0}]{q} & & \ctrl[open]{1} & & \ctrl[open]{1} & & \ctrl[open]{1} & & \ctrl[open]{1} & & \ctrl[open]{1} & & \\
	 	& & & & & \targ{} & \phase[open]{} & & \phase[open]{} & & \phase[open]{} & & \phase[open]{} & & \phase[open]{} & &
    \end{quantikz}
    }
\end{document}
